Noncooperative algorithms in self-assembly

We show the first non-trivial positive algorithmic results (i.e. programs whose output is larger than their size), in a model of self-assembly that has so far resisted many attempts of formal analysis or programming: the planar non-cooperative variant of Winfree's abstract Tile Assembly Model. This model has been the center of several open problems and conjectures in the last fifteen years, and the first fully general results on its computational power were only proven recently (SODA 2014). These results, as well as ours, exemplify the intricate connections between computation and geometry that can occur in self-assembly. In this model, tiles can stick to an existing assembly as soon as one of their sides matches the existing assembly. This feature contrasts with the general cooperative model, where it can be required that tiles match on \emph{several} of their sides in order to bind. In order to describe our algorithms, we also introduce a generalization of regular expressions called Baggins expressions. Finally, we compare this model to other automata-theoretic models.

==> bitsel.tex <==
\begin{scope}[draw=gray]
\foreach\x in{0,...,2}{
  \begin{scope}[yshift=2*\x cm]
    \draw(1,0)--(0,0) ..controls (-1,0) and (-1,2)..(0,2)--(1,2)
    ..controls(0.5,2) and (0.5,1)..(1,1)
    ..controls(0.5,1) and (0.5,0)..(1,0)--cycle;
  \end{scope}
}
\begin{scope}[xshift=1cm,scale=0.5]
\foreach\x in{0,...,5}{
  \begin{scope}[yshift=2*\x cm]
    \draw(1,0)--(0,0) ..controls (-1,0) and (-1,2)..(0,2)--(1,2)
    ..controls(0.5,2) and (0.5,1)..(1,1)
    ..controls(0.5,1) and (0.5,0)..(1,0)--cycle;
  \end{scope}
}
\begin{scope}[xshift=1cm,scale=0.5]
\foreach\x in{0,...,11}{
  \begin{scope}[yshift=2*\x cm]
    \draw(1,0)--(0,0) ..controls (-1,0) and (-1,2)..(0,2)--(1,2)
    ..controls(0.5,2) and (0.5,1)..(1,1)
    ..controls(0.5,1) and (0.5,0)..(1,0)--cycle;
  \end{scope}
}
\begin{scope}[xshift=1cm,scale=0.5]
\foreach\x in{0,...,23}{
  \begin{scope}[yshift=2*\x cm]
    \draw(1,0)--(0,0) ..controls (-1,0) and (-1,2)..(0,2)--(1,2)
    ..controls(0.5,2) and (0.5,1)..(1,1)
    ..controls(0.5,1) and (0.5,0)..(1,0)--cycle;
  \end{scope}
}
\end{scope}
\end{scope}
\end{scope}
\end{scope}








==> bitsel1.tex <==
\begin{scope}[scale=0.5,xshift=1cm,thick]
\draw[red,->](-2,0)--(0.5,0);
\draw[red](0.5,0)--(1,0);

\draw[red](1,0)..controls (0,0) and (0,2)..(1,2);
\draw[green](1,2)--(0,2)..controls (-2,2) and (-2,6)..(0,6)--(1,6);
\draw[red,->](1,6)--(1.5,6);
\draw[red](1.5,6)--(2,6)..controls (1.5,6) and (1.5,5)..(2,5);

\draw[green,->](2,5)--(1.5,5);
\draw[green](1.5,5)--(1,5)..controls(0,5) and (0,3)..(1,3)--(2,3);
\draw[red,->](2,3)..controls(1.5,3) and (1.5,2)..(2,2)
..controls(1.5,2) and (1.5,1)..(2,1)
..controls(1.5,1) and (1.5,0)..(2,0)--(2.5,0)--(2.75,0)--(3,0);

\end{scope}


==> bitsel2.tex <==
\begin{scope}[scale=0.5,xshift=1cm,thick]
\draw[red,->](-2,0)--(0.5,0);
\draw[red](0.5,0)--(1,0);

\draw[red,->](1,0)..controls (0,0) and (0,2)..(1,2)..controls(0,2)and(0,4)..(1,4)--(1.5,4);
\draw[red,->](1.5,4)--(2,4)..controls(1.5,4) and (1.5,3)..
(2,3)..controls(1.5,3) and (1.5,2)..(2,2)
..controls(1.5,2) and (1.5,1)..(2,1)
..controls(1.5,1) and (1.5,0)..(2,0)--(2.5,0)--(2.75,0)--(3,0);
\end{scope}


==> bs.tex <==
\clip(0.25,-1)rectangle(11.8,3);
\foreach\x in{0,...,5}{
  \begin{scope}[xshift=2*\x cm]
    \draw(0,0)--(0,1) ..controls (0,2) and (2,2)..(2,1)--(2,0)
    ..controls(2,0.5) and (1,0.5)..(1,0)
    ..controls(1,0.5) and (0,0.5)..(0,0)--cycle;
  \end{scope}
}

\foreach\x in{0,...,3}{
  \begin{scope}[xshift=4*\x cm]
    \draw(0,1)--(0,2);
  \end{scope}
}

\foreach\x in{0,...,3}{
  \begin{scope}[xshift=4*\x cm+2 cm]
    \draw[green](0,1)--(0.2,2);
  \end{scope}
}

\draw(0,0)--(0,1) ..controls (0,2) and (2,2)..(2,1)--(2,0)
..controls(2,0.5) and (1,0.5)..(1,0)
..controls(1,0.5) and (0,0.5)..(0,0)--cycle;


  \begin{scope}[y={(0.2cm,0.6cm)}]
    \foreach\x in{0,...,6}{
      \draw[blue](2*\x-1,0)--(2*\x-1,1) ..controls (2*\x-1,2) and (2*\x+1,2)..(2*\x+1,1)--(2*\x+1,0);
    }
    \foreach\x in{0,...,6}{
      \draw[blue](4*\x-3,1)--(4*\x-3,3) ..controls (4*\x-3,5) and (4*\x+1,5)..(4*\x+1,3)--(4*\x+1,1);
    }
  \end{scope}


\begin{scope}[scale=0.5,yshift= -1cm]
  \foreach\x in{0,...,11}{
    \begin{scope}[xshift=2*\x cm]
      \draw(0,0)--(0,1) ..controls (0,2) and (2,2)..(2,1)--(2,0)
      ..controls(2,0.5) and (1,0.5)..(1,0)
      ..controls(1,0.5) and (0,0.5)..(0,0)--cycle;
    \end{scope}
  }

  \begin{scope}[y={(0.4cm,0.6cm)}]
    \foreach\x in{0,...,12}{
      \draw[red](2*\x-1,0)--(2*\x-1,1) ..controls (2*\x-1,2) and (2*\x+1,2)..(2*\x+1,1)--(2*\x+1,0);
    }
    \foreach\x in{0,...,6}{
      \draw[red](4*\x-3,1)--(4*\x-3,3) ..controls (4*\x-3,5) and (4*\x+1,5)..(4*\x+1,3)--(4*\x+1,1);
    }
  \end{scope}


  \begin{scope}[scale=0.5,yshift= -1cm]
    \foreach\x in{0,...,23}{
      \begin{scope}[xshift=2*\x cm]
        \draw(0,0)--(0,1) ..controls (0,2) and (2,2)..(2,1)--(2,0)
        ..controls(2,0.5) and (1,0.5)..(1,0)
        ..controls(1,0.5) and (0,0.5)..(0,0)--cycle;
      \end{scope}
    }
  \end{scope}
\end{scope}


==> eff0.tex <==
\draw[use as bounding box,draw=none,fill=none](0.0000,0.0000)rectangle(1.8000,5.4000);\begin{scope}[transform canvas={scale=0.12}]\draw(0.0,20.0)rectangle(1.6666666666666667,21.666666666666668);\draw(0.8333333333333334,21.666666666666668)node[anchor=north]{20};\draw(1.6666666666666667,20.833333333333336)node[anchor=east]{19};\draw(0.0,21.666666666666668)rectangle(1.6666666666666667,23.333333333333336);\draw(0.8333333333333334,23.333333333333336)node[anchor=north]{21};\draw(0.8333333333333334,21.666666666666668)node[anchor=south]{20};\draw(0.0,23.333333333333336)rectangle(1.6666666666666667,25.0);\draw(0.8333333333333334,25.0)node[anchor=north]{22};\draw(0.8333333333333334,23.333333333333336)node[anchor=south]{21};\draw(0.0,25.0)rectangle(1.6666666666666667,26.666666666666668);\draw(0.8333333333333334,26.666666666666668)node[anchor=north]{23};\draw(0.8333333333333334,25.0)node[anchor=south]{22};\draw(0.0,26.666666666666668)rectangle(1.6666666666666667,28.333333333333336);\draw(0.8333333333333334,28.333333333333336)node[anchor=north]{24};\draw(0.8333333333333334,26.666666666666668)node[anchor=south]{23};\draw(0.0,28.333333333333336)rectangle(1.6666666666666667,30.0);\draw(1.6666666666666667,29.166666666666668)node[anchor=east]{25};\draw(0.8333333333333334,28.333333333333336)node[anchor=south]{24};\draw(1.6666666666666667,20.0)rectangle(3.3333333333333335,21.666666666666668);\draw(1.6666666666666667,20.833333333333336)node[anchor=west]{19};\draw(3.3333333333333335,20.833333333333336)node[anchor=east]{18};\draw(1.6666666666666667,21.666666666666668)rectangle(3.3333333333333335,23.333333333333336);\draw(2.5,23.333333333333336)node[anchor=north]{29};\draw(3.3333333333333335,22.5)node[anchor=east]{30};\draw(1.6666666666666667,23.333333333333336)rectangle(3.3333333333333335,25.0);\draw(2.5,25.0)node[anchor=north]{28};\draw(3.3333333333333335,24.166666666666668)node[anchor=east]{35};\draw(2.5,23.333333333333336)node[anchor=south]{29};\draw(1.6666666666666667,25.0)rectangle(3.3333333333333335,26.666666666666668);\draw(2.5,26.666666666666668)node[anchor=north]{27};\draw(2.5,25.0)node[anchor=south]{28};\draw(1.6666666666666667,26.666666666666668)rectangle(3.3333333333333335,28.333333333333336);\draw(2.5,28.333333333333336)node[anchor=north]{26};\draw(2.5,26.666666666666668)node[anchor=south]{27};\draw(1.6666666666666667,28.333333333333336)rectangle(3.3333333333333335,30.0);\draw(1.6666666666666667,29.166666666666668)node[anchor=west]{25};\draw(2.5,28.333333333333336)node[anchor=south]{26};\draw(3.3333333333333335,20.0)rectangle(5.0,21.666666666666668);\draw(3.3333333333333335,20.833333333333336)node[anchor=west]{18};\draw(5.0,20.833333333333336)node[anchor=east]{17};\draw(3.3333333333333335,21.666666666666668)rectangle(5.0,23.333333333333336);\draw(3.3333333333333335,22.5)node[anchor=west]{30};\draw(5.0,22.5)node[anchor=east]{31};\draw(5.0,20.0)rectangle(6.666666666666667,21.666666666666668);\draw(5.0,20.833333333333336)node[anchor=west]{17};\draw(6.666666666666667,20.833333333333336)node[anchor=east]{16};\draw(5.0,21.666666666666668)rectangle(6.666666666666667,23.333333333333336);\draw(5.0,22.5)node[anchor=west]{31};\draw(5.833333333333334,23.333333333333336)node[anchor=north]{3};\draw(5.0,23.333333333333336)rectangle(6.666666666666667,25.0);\draw(5.833333333333334,25.0)node[anchor=north]{4};\draw(5.833333333333334,23.333333333333336)node[anchor=south]{3};\draw(5.0,25.0)rectangle(6.666666666666667,26.666666666666668);\draw(5.833333333333334,26.666666666666668)node[anchor=north]{5};\draw(5.833333333333334,25.0)node[anchor=south]{4};\draw(5.0,26.666666666666668)rectangle(6.666666666666667,28.333333333333336);\draw(5.833333333333334,28.333333333333336)node[anchor=north]{6};\draw(5.833333333333334,26.666666666666668)node[anchor=south]{5};\draw(5.0,28.333333333333336)rectangle(6.666666666666667,30.0);\draw(5.0,29.166666666666668)node[anchor=west]{7};\draw(6.666666666666667,29.166666666666668)node[anchor=east]{32};\draw(5.833333333333334,28.333333333333336)node[anchor=south]{6};\draw(5.0,30.0)rectangle(6.666666666666667,31.666666666666668);\draw(5.833333333333334,31.666666666666668)node[anchor=north]{21};\draw(6.666666666666667,30.833333333333336)node[anchor=east]{34};\draw(5.0,31.666666666666668)rectangle(6.666666666666667,33.333333333333336);\draw(5.833333333333334,33.333333333333336)node[anchor=north]{22};\draw(5.833333333333334,31.666666666666668)node[anchor=south]{21};\draw(5.0,33.333333333333336)rectangle(6.666666666666667,35.0);\draw(5.833333333333334,35.0)node[anchor=north]{23};\draw(5.833333333333334,33.333333333333336)node[anchor=south]{22};\draw(5.0,35.0)rectangle(6.666666666666667,36.66666666666667);\draw(5.833333333333334,36.66666666666667)node[anchor=north]{24};\draw(5.833333333333334,35.0)node[anchor=south]{23};\draw(5.0,36.66666666666667)rectangle(6.666666666666667,38.333333333333336);\draw(6.666666666666667,37.5)node[anchor=east]{25};\draw(5.833333333333334,36.66666666666667)node[anchor=south]{24};\draw(6.666666666666667,20.0)rectangle(8.333333333333334,21.666666666666668);\draw(6.666666666666667,20.833333333333336)node[anchor=west]{16};\draw(8.333333333333334,20.833333333333336)node[anchor=east]{15};\draw(6.666666666666667,28.333333333333336)rectangle(8.333333333333334,30.0);\draw(6.666666666666667,29.166666666666668)node[anchor=west]{32};\draw(7.5,30.0)node[anchor=north]{33};\draw(6.666666666666667,30.0)rectangle(8.333333333333334,31.666666666666668);\draw(6.666666666666667,30.833333333333336)node[anchor=west]{34};\draw(7.5,30.0)node[anchor=south]{33};\draw(6.666666666666667,31.666666666666668)rectangle(8.333333333333334,33.333333333333336);\draw(7.5,33.333333333333336)node[anchor=north]{28};\draw(8.333333333333334,32.5)node[anchor=east]{35};\draw(7.5,31.666666666666668)node[anchor=south]{29};\draw(6.666666666666667,33.333333333333336)rectangle(8.333333333333334,35.0);\draw(7.5,35.0)node[anchor=north]{27};\draw(7.5,33.333333333333336)node[anchor=south]{28};\draw(6.666666666666667,35.0)rectangle(8.333333333333334,36.66666666666667);\draw(7.5,36.66666666666667)node[anchor=north]{26};\draw(7.5,35.0)node[anchor=south]{27};\draw(6.666666666666667,36.66666666666667)rectangle(8.333333333333334,38.333333333333336);\draw(6.666666666666667,37.5)node[anchor=west]{25};\draw(7.5,36.66666666666667)node[anchor=south]{26};\draw(6.666666666666667,38.333333333333336)rectangle(8.333333333333334,40.0);\draw(7.5,40.0)node[anchor=north]{22};\draw(8.333333333333334,39.16666666666667)node[anchor=east]{37};\draw(6.666666666666667,40.0)rectangle(8.333333333333334,41.66666666666667);\draw(7.5,41.66666666666667)node[anchor=north]{23};\draw(7.5,40.0)node[anchor=south]{22};\draw(6.666666666666667,41.66666666666667)rectangle(8.333333333333334,43.333333333333336);\draw(7.5,43.333333333333336)node[anchor=north]{24};\draw(7.5,41.66666666666667)node[anchor=south]{23};\draw(6.666666666666667,43.333333333333336)rectangle(8.333333333333334,45.0);\draw(8.333333333333334,44.16666666666667)node[anchor=east]{25};\draw(7.5,43.333333333333336)node[anchor=south]{24};\draw(8.333333333333334,10.0)rectangle(10.0,11.666666666666668);\draw(9.166666666666668,11.666666666666668)node[anchor=north]{9};\draw(10.0,10.833333333333334)node[anchor=east]{8};\draw(8.333333333333334,11.666666666666668)rectangle(10.0,13.333333333333334);\draw(9.166666666666668,13.333333333333334)node[anchor=north]{10};\draw(9.166666666666668,11.666666666666668)node[anchor=south]{9};\draw(8.333333333333334,13.333333333333334)rectangle(10.0,15.0);\draw(9.166666666666668,15.0)node[anchor=north]{11};\draw(9.166666666666668,13.333333333333334)node[anchor=south]{10};\draw(8.333333333333334,15.0)rectangle(10.0,16.666666666666668);\draw(9.166666666666668,16.666666666666668)node[anchor=north]{12};\draw(9.166666666666668,15.0)node[anchor=south]{11};\draw(8.333333333333334,16.666666666666668)rectangle(10.0,18.333333333333336);\draw(9.166666666666668,18.333333333333336)node[anchor=north]{13};\draw(9.166666666666668,16.666666666666668)node[anchor=south]{12};\draw(8.333333333333334,18.333333333333336)rectangle(10.0,20.0);\draw(9.166666666666668,20.0)node[anchor=north]{14};\draw(9.166666666666668,18.333333333333336)node[anchor=south]{13};\draw(8.333333333333334,20.0)rectangle(10.0,21.666666666666668);\draw(8.333333333333334,20.833333333333336)node[anchor=west]{15};\draw(9.166666666666668,21.666666666666668)node[anchor=north]{36};\draw(9.166666666666668,20.0)node[anchor=south]{14};\draw(8.333333333333334,31.666666666666668)rectangle(10.0,33.333333333333336);\draw(8.333333333333334,32.5)node[anchor=west]{35};\draw(9.166666666666668,33.333333333333336)node[anchor=north]{12};\draw(8.333333333333334,33.333333333333336)rectangle(10.0,35.0);\draw(9.166666666666668,35.0)node[anchor=north]{13};\draw(9.166666666666668,33.333333333333336)node[anchor=south]{12};\draw(8.333333333333334,35.0)rectangle(10.0,36.66666666666667);\draw(9.166666666666668,36.66666666666667)node[anchor=north]{14};\draw(9.166666666666668,35.0)node[anchor=south]{13};\draw(8.333333333333334,36.66666666666667)rectangle(10.0,38.333333333333336);\draw(8.333333333333334,37.5)node[anchor=west]{15};\draw(9.166666666666668,38.333333333333336)node[anchor=north]{36};\draw(9.166666666666668,36.66666666666667)node[anchor=south]{14};\draw(8.333333333333334,38.333333333333336)rectangle(10.0,40.0);\draw(8.333333333333334,39.16666666666667)node[anchor=west]{37};\draw(9.166666666666668,38.333333333333336)node[anchor=south]{36};\draw(8.333333333333334,40.0)rectangle(10.0,41.66666666666667);\draw(9.166666666666668,41.66666666666667)node[anchor=north]{27};\draw(9.166666666666668,40.0)node[anchor=south]{28};\draw(8.333333333333334,41.66666666666667)rectangle(10.0,43.333333333333336);\draw(9.166666666666668,43.333333333333336)node[anchor=north]{26};\draw(9.166666666666668,41.66666666666667)node[anchor=south]{27};\draw(8.333333333333334,43.333333333333336)rectangle(10.0,45.0);\draw(8.333333333333334,44.16666666666667)node[anchor=west]{25};\draw(9.166666666666668,43.333333333333336)node[anchor=south]{26};\draw(10.0,10.0)rectangle(11.666666666666668,11.666666666666668);\draw(10.0,10.833333333333334)node[anchor=west]{8};\draw(11.666666666666668,10.833333333333334)node[anchor=east]{7};\draw(11.666666666666668,0.0)rectangle(13.333333333333334,1.6666666666666667);\draw(12.5,1.6666666666666667)node[anchor=north]{1};\draw(11.666666666666668,1.6666666666666667)rectangle(13.333333333333334,3.3333333333333335);\draw(12.5,3.3333333333333335)node[anchor=north]{2};\draw(12.5,1.6666666666666667)node[anchor=south]{1};\draw(11.666666666666668,3.3333333333333335)rectangle(13.333333333333334,5.0);\draw(12.5,5.0)node[anchor=north]{3};\draw(12.5,3.3333333333333335)node[anchor=south]{2};\draw(11.666666666666668,5.0)rectangle(13.333333333333334,6.666666666666667);\draw(12.5,6.666666666666667)node[anchor=north]{4};\draw(12.5,5.0)node[anchor=south]{3};\draw(11.666666666666668,6.666666666666667)rectangle(13.333333333333334,8.333333333333334);\draw(12.5,8.333333333333334)node[anchor=north]{5};\draw(12.5,6.666666666666667)node[anchor=south]{4};\draw(11.666666666666668,8.333333333333334)rectangle(13.333333333333334,10.0);\draw(12.5,10.0)node[anchor=north]{6};\draw(12.5,8.333333333333334)node[anchor=south]{5};\draw(11.666666666666668,10.0)rectangle(13.333333333333334,11.666666666666668);\draw(11.666666666666668,10.833333333333334)node[anchor=west]{7};\draw(13.333333333333334,10.833333333333334)node[anchor=east]{32};\draw(12.5,10.0)node[anchor=south]{6};\end{scope}


==> eff1.tex <==
\draw[use as bounding box,draw=none,fill=none](0.4000,0.0000)rectangle(1.8000,3.6000);\begin{scope}[transform canvas={scale=0.12}]\draw(11.666666666666668,0.0)rectangle(13.333333333333334,1.6666666666666667);\draw(12.5,1.6666666666666667)node[anchor=north]{1};\end{scope}


==> eff2.tex <==
\draw[use as bounding box,draw=none,fill=none](0.0000,0.0000)rectangle(1.8000,3.6000);\begin{scope}[transform canvas={scale=0.12}]\draw(0.0,20.0)rectangle(1.6666666666666667,21.666666666666668);\draw(0.8333333333333334,21.666666666666668)node[anchor=north]{20};\draw(1.6666666666666667,20.833333333333336)node[anchor=east]{19};\draw(0.0,21.666666666666668)rectangle(1.6666666666666667,23.333333333333336);\draw(0.8333333333333334,23.333333333333336)node[anchor=north]{21};\draw(0.8333333333333334,21.666666666666668)node[anchor=south]{20};\draw(0.0,23.333333333333336)rectangle(1.6666666666666667,25.0);\draw(0.8333333333333334,25.0)node[anchor=north]{22};\draw(0.8333333333333334,23.333333333333336)node[anchor=south]{21};\draw(0.0,25.0)rectangle(1.6666666666666667,26.666666666666668);\draw(0.8333333333333334,26.666666666666668)node[anchor=north]{23};\draw(0.8333333333333334,25.0)node[anchor=south]{22};\draw(1.6666666666666667,20.0)rectangle(3.3333333333333335,21.666666666666668);\draw(1.6666666666666667,20.833333333333336)node[anchor=west]{19};\draw(3.3333333333333335,20.833333333333336)node[anchor=east]{18};\draw(3.3333333333333335,20.0)rectangle(5.0,21.666666666666668);\draw(3.3333333333333335,20.833333333333336)node[anchor=west]{18};\draw(5.0,20.833333333333336)node[anchor=east]{17};\draw(5.0,20.0)rectangle(6.666666666666667,21.666666666666668);\draw(5.0,20.833333333333336)node[anchor=west]{17};\draw(6.666666666666667,20.833333333333336)node[anchor=east]{16};\draw(6.666666666666667,20.0)rectangle(8.333333333333334,21.666666666666668);\draw(6.666666666666667,20.833333333333336)node[anchor=west]{16};\draw(8.333333333333334,20.833333333333336)node[anchor=east]{15};\draw(8.333333333333334,10.0)rectangle(10.0,11.666666666666668);\draw(9.166666666666668,11.666666666666668)node[anchor=north]{9};\draw(10.0,10.833333333333334)node[anchor=east]{8};\draw(8.333333333333334,11.666666666666668)rectangle(10.0,13.333333333333334);\draw(9.166666666666668,13.333333333333334)node[anchor=north]{10};\draw(9.166666666666668,11.666666666666668)node[anchor=south]{9};\draw(8.333333333333334,13.333333333333334)rectangle(10.0,15.0);\draw(9.166666666666668,15.0)node[anchor=north]{11};\draw(9.166666666666668,13.333333333333334)node[anchor=south]{10};\draw(8.333333333333334,15.0)rectangle(10.0,16.666666666666668);\draw(9.166666666666668,16.666666666666668)node[anchor=north]{12};\draw(9.166666666666668,15.0)node[anchor=south]{11};\draw(8.333333333333334,16.666666666666668)rectangle(10.0,18.333333333333336);\draw(9.166666666666668,18.333333333333336)node[anchor=north]{13};\draw(9.166666666666668,16.666666666666668)node[anchor=south]{12};\draw(8.333333333333334,18.333333333333336)rectangle(10.0,20.0);\draw(9.166666666666668,20.0)node[anchor=north]{14};\draw(9.166666666666668,18.333333333333336)node[anchor=south]{13};\draw(8.333333333333334,20.0)rectangle(10.0,21.666666666666668);\draw(8.333333333333334,20.833333333333336)node[anchor=west]{15};\draw(9.166666666666668,21.666666666666668)node[anchor=north]{36};\draw(9.166666666666668,20.0)node[anchor=south]{14};\draw(10.0,10.0)rectangle(11.666666666666668,11.666666666666668);\draw(10.0,10.833333333333334)node[anchor=west]{8};\draw(11.666666666666668,10.833333333333334)node[anchor=east]{7};\draw(11.666666666666668,0.0)rectangle(13.333333333333334,1.6666666666666667);\draw(12.5,1.6666666666666667)node[anchor=north]{1};\draw(11.666666666666668,1.6666666666666667)rectangle(13.333333333333334,3.3333333333333335);\draw(12.5,3.3333333333333335)node[anchor=north]{2};\draw(12.5,1.6666666666666667)node[anchor=south]{1};\draw(11.666666666666668,3.3333333333333335)rectangle(13.333333333333334,5.0);\draw(12.5,5.0)node[anchor=north]{3};\draw(12.5,3.3333333333333335)node[anchor=south]{2};\draw(11.666666666666668,5.0)rectangle(13.333333333333334,6.666666666666667);\draw(12.5,6.666666666666667)node[anchor=north]{4};\draw(12.5,5.0)node[anchor=south]{3};\draw(11.666666666666668,6.666666666666667)rectangle(13.333333333333334,8.333333333333334);\draw(12.5,8.333333333333334)node[anchor=north]{5};\draw(12.5,6.666666666666667)node[anchor=south]{4};\draw(11.666666666666668,8.333333333333334)rectangle(13.333333333333334,10.0);\draw(12.5,10.0)node[anchor=north]{6};\draw(12.5,8.333333333333334)node[anchor=south]{5};\draw(11.666666666666668,10.0)rectangle(13.333333333333334,11.666666666666668);\draw(11.666666666666668,10.833333333333334)node[anchor=west]{7};\draw(13.333333333333334,10.833333333333334)node[anchor=east]{32};\draw(12.5,10.0)node[anchor=south]{6};\end{scope}


==> eff4.tex <==
\draw[use as bounding box,draw=none,fill=none](0.0000,0.0000)rectangle(2.0000,12.4000);\begin{scope}[transform canvas={scale=0.12}]\draw(0.0,43.333333333333336)rectangle(1.6666666666666667,45.0);\draw(0.8333333333333334,45.0)node[anchor=north]{34};\draw(1.6666666666666667,44.16666666666667)node[anchor=east]{33};\draw(0.0,45.0)rectangle(1.6666666666666667,46.66666666666667);\draw(0.8333333333333334,46.66666666666667)node[anchor=north]{35};\draw(0.8333333333333334,45.0)node[anchor=south]{34};\draw(0.0,46.66666666666667)rectangle(1.6666666666666667,48.333333333333336);\draw(0.8333333333333334,48.333333333333336)node[anchor=north]{36};\draw(0.8333333333333334,46.66666666666667)node[anchor=south]{35};\draw(0.0,48.333333333333336)rectangle(1.6666666666666667,50.0);\draw(0.8333333333333334,50.0)node[anchor=north]{37};\draw(0.8333333333333334,48.333333333333336)node[anchor=south]{36};\draw(0.0,50.0)rectangle(1.6666666666666667,51.66666666666667);\draw(0.8333333333333334,51.66666666666667)node[anchor=north]{38};\draw(0.8333333333333334,50.0)node[anchor=south]{37};\draw(0.0,51.66666666666667)rectangle(1.6666666666666667,53.333333333333336);\draw(0.8333333333333334,53.333333333333336)node[anchor=north]{39};\draw(0.8333333333333334,51.66666666666667)node[anchor=south]{38};\draw(0.0,53.333333333333336)rectangle(1.6666666666666667,55.0);\draw(0.8333333333333334,55.0)node[anchor=north]{40};\draw(0.8333333333333334,53.333333333333336)node[anchor=south]{39};\draw(0.0,55.0)rectangle(1.6666666666666667,56.66666666666667);\draw(0.8333333333333334,56.66666666666667)node[anchor=north]{41};\draw(0.8333333333333334,55.0)node[anchor=south]{40};\draw(0.0,56.66666666666667)rectangle(1.6666666666666667,58.333333333333336);\draw(0.8333333333333334,58.333333333333336)node[anchor=north]{42};\draw(0.8333333333333334,56.66666666666667)node[anchor=south]{41};\draw(0.0,58.333333333333336)rectangle(1.6666666666666667,60.0);\draw(0.8333333333333334,60.0)node[anchor=north]{43};\draw(0.8333333333333334,58.333333333333336)node[anchor=south]{42};\draw(0.0,60.0)rectangle(1.6666666666666667,61.66666666666667);\draw(0.8333333333333334,61.66666666666667)node[anchor=north]{44};\draw(0.8333333333333334,60.0)node[anchor=south]{43};\draw(0.0,61.66666666666667)rectangle(1.6666666666666667,63.333333333333336);\draw(0.8333333333333334,63.333333333333336)node[anchor=north]{45};\draw(0.8333333333333334,61.66666666666667)node[anchor=south]{44};\draw(0.0,63.333333333333336)rectangle(1.6666666666666667,65.0);\draw(1.6666666666666667,64.16666666666667)node[anchor=east]{46};\draw(0.8333333333333334,63.333333333333336)node[anchor=south]{45};\draw(1.6666666666666667,43.333333333333336)rectangle(3.3333333333333335,45.0);\draw(1.6666666666666667,44.16666666666667)node[anchor=west]{33};\draw(3.3333333333333335,44.16666666666667)node[anchor=east]{32};\draw(1.6666666666666667,45.0)rectangle(3.3333333333333335,46.66666666666667);\draw(2.5,46.66666666666667)node[anchor=north]{57};\draw(3.3333333333333335,45.833333333333336)node[anchor=east]{58};\draw(1.6666666666666667,46.66666666666667)rectangle(3.3333333333333335,48.333333333333336);\draw(2.5,48.333333333333336)node[anchor=north]{56};\draw(3.3333333333333335,47.5)node[anchor=east]{63};\draw(2.5,46.66666666666667)node[anchor=south]{57};\draw(1.6666666666666667,48.333333333333336)rectangle(3.3333333333333335,50.0);\draw(2.5,50.0)node[anchor=north]{55};\draw(2.5,48.333333333333336)node[anchor=south]{56};\draw(1.6666666666666667,50.0)rectangle(3.3333333333333335,51.66666666666667);\draw(2.5,51.66666666666667)node[anchor=north]{54};\draw(2.5,50.0)node[anchor=south]{55};\draw(1.6666666666666667,51.66666666666667)rectangle(3.3333333333333335,53.333333333333336);\draw(2.5,53.333333333333336)node[anchor=north]{53};\draw(2.5,51.66666666666667)node[anchor=south]{54};\draw(1.6666666666666667,53.333333333333336)rectangle(3.3333333333333335,55.0);\draw(2.5,55.0)node[anchor=north]{52};\draw(2.5,53.333333333333336)node[anchor=south]{53};\draw(1.6666666666666667,55.0)rectangle(3.3333333333333335,56.66666666666667);\draw(2.5,56.66666666666667)node[anchor=north]{51};\draw(2.5,55.0)node[anchor=south]{52};\draw(1.6666666666666667,56.66666666666667)rectangle(3.3333333333333335,58.333333333333336);\draw(2.5,58.333333333333336)node[anchor=north]{50};\draw(2.5,56.66666666666667)node[anchor=south]{51};\draw(1.6666666666666667,58.333333333333336)rectangle(3.3333333333333335,60.0);\draw(2.5,60.0)node[anchor=north]{49};\draw(2.5,58.333333333333336)node[anchor=south]{50};\draw(1.6666666666666667,60.0)rectangle(3.3333333333333335,61.66666666666667);\draw(2.5,61.66666666666667)node[anchor=north]{48};\draw(2.5,60.0)node[anchor=south]{49};\draw(1.6666666666666667,61.66666666666667)rectangle(3.3333333333333335,63.333333333333336);\draw(2.5,63.333333333333336)node[anchor=north]{47};\draw(2.5,61.66666666666667)node[anchor=south]{48};\draw(1.6666666666666667,63.333333333333336)rectangle(3.3333333333333335,65.0);\draw(1.6666666666666667,64.16666666666667)node[anchor=west]{46};\draw(2.5,63.333333333333336)node[anchor=south]{47};\draw(1.6666666666666667,65.0)rectangle(3.3333333333333335,66.66666666666667);\draw(2.5,66.66666666666667)node[anchor=north]{36};\draw(3.3333333333333335,65.83333333333334)node[anchor=east]{65};\draw(1.6666666666666667,66.66666666666667)rectangle(3.3333333333333335,68.33333333333334);\draw(2.5,68.33333333333334)node[anchor=north]{37};\draw(2.5,66.66666666666667)node[anchor=south]{36};\draw(1.6666666666666667,68.33333333333334)rectangle(3.3333333333333335,70.0);\draw(2.5,70.0)node[anchor=north]{38};\draw(2.5,68.33333333333334)node[anchor=south]{37};\draw(1.6666666666666667,70.0)rectangle(3.3333333333333335,71.66666666666667);\draw(2.5,71.66666666666667)node[anchor=north]{39};\draw(2.5,70.0)node[anchor=south]{38};\draw(1.6666666666666667,71.66666666666667)rectangle(3.3333333333333335,73.33333333333334);\draw(2.5,73.33333333333334)node[anchor=north]{40};\draw(2.5,71.66666666666667)node[anchor=south]{39};\draw(1.6666666666666667,73.33333333333334)rectangle(3.3333333333333335,75.0);\draw(2.5,75.0)node[anchor=north]{41};\draw(2.5,73.33333333333334)node[anchor=south]{40};\draw(1.6666666666666667,75.0)rectangle(3.3333333333333335,76.66666666666667);\draw(2.5,76.66666666666667)node[anchor=north]{42};\draw(2.5,75.0)node[anchor=south]{41};\draw(1.6666666666666667,76.66666666666667)rectangle(3.3333333333333335,78.33333333333334);\draw(2.5,78.33333333333334)node[anchor=north]{43};\draw(2.5,76.66666666666667)node[anchor=south]{42};\draw(1.6666666666666667,78.33333333333334)rectangle(3.3333333333333335,80.0);\draw(2.5,80.0)node[anchor=north]{44};\draw(2.5,78.33333333333334)node[anchor=south]{43};\draw(1.6666666666666667,80.0)rectangle(3.3333333333333335,81.66666666666667);\draw(2.5,81.66666666666667)node[anchor=north]{45};\draw(2.5,80.0)node[anchor=south]{44};\draw(1.6666666666666667,81.66666666666667)rectangle(3.3333333333333335,83.33333333333334);\draw(3.3333333333333335,82.5)node[anchor=east]{46};\draw(2.5,81.66666666666667)node[anchor=south]{45};\draw(3.3333333333333335,43.333333333333336)rectangle(5.0,45.0);\draw(3.3333333333333335,44.16666666666667)node[anchor=west]{32};\draw(5.0,44.16666666666667)node[anchor=east]{31};\draw(3.3333333333333335,45.0)rectangle(5.0,46.66666666666667);\draw(3.3333333333333335,45.833333333333336)node[anchor=west]{58};\draw(5.0,45.833333333333336)node[anchor=east]{59};\draw(3.3333333333333335,46.66666666666667)rectangle(5.0,48.333333333333336);\draw(3.3333333333333335,47.5)node[anchor=west]{63};\draw(4.166666666666667,48.333333333333336)node[anchor=north]{19};\draw(3.3333333333333335,48.333333333333336)rectangle(5.0,50.0);\draw(4.166666666666667,50.0)node[anchor=north]{20};\draw(4.166666666666667,48.333333333333336)node[anchor=south]{19};\draw(3.3333333333333335,50.0)rectangle(5.0,51.66666666666667);\draw(4.166666666666667,51.66666666666667)node[anchor=north]{21};\draw(4.166666666666667,50.0)node[anchor=south]{20};\draw(3.3333333333333335,51.66666666666667)rectangle(5.0,53.333333333333336);\draw(4.166666666666667,53.333333333333336)node[anchor=north]{22};\draw(4.166666666666667,51.66666666666667)node[anchor=south]{21};\draw(3.3333333333333335,53.333333333333336)rectangle(5.0,55.0);\draw(4.166666666666667,55.0)node[anchor=north]{23};\draw(4.166666666666667,53.333333333333336)node[anchor=south]{22};\draw(3.3333333333333335,55.0)rectangle(5.0,56.66666666666667);\draw(4.166666666666667,56.66666666666667)node[anchor=north]{24};\draw(4.166666666666667,55.0)node[anchor=south]{23};\draw(3.3333333333333335,56.66666666666667)rectangle(5.0,58.333333333333336);\draw(4.166666666666667,58.333333333333336)node[anchor=north]{25};\draw(4.166666666666667,56.66666666666667)node[anchor=south]{24};\draw(3.3333333333333335,58.333333333333336)rectangle(5.0,60.0);\draw(4.166666666666667,60.0)node[anchor=north]{26};\draw(4.166666666666667,58.333333333333336)node[anchor=south]{25};\draw(3.3333333333333335,60.0)rectangle(5.0,61.66666666666667);\draw(4.166666666666667,61.66666666666667)node[anchor=north]{27};\draw(4.166666666666667,60.0)node[anchor=south]{26};\draw(3.3333333333333335,61.66666666666667)rectangle(5.0,63.333333333333336);\draw(4.166666666666667,63.333333333333336)node[anchor=north]{28};\draw(4.166666666666667,61.66666666666667)node[anchor=south]{27};\draw(3.3333333333333335,63.333333333333336)rectangle(5.0,65.0);\draw(3.3333333333333335,64.16666666666667)node[anchor=west]{29};\draw(4.166666666666667,65.0)node[anchor=north]{64};\draw(4.166666666666667,63.333333333333336)node[anchor=south]{28};\draw(3.3333333333333335,65.0)rectangle(5.0,66.66666666666667);\draw(3.3333333333333335,65.83333333333334)node[anchor=west]{65};\draw(4.166666666666667,65.0)node[anchor=south]{64};\draw(3.3333333333333335,66.66666666666667)rectangle(5.0,68.33333333333334);\draw(4.166666666666667,68.33333333333334)node[anchor=north]{55};\draw(4.166666666666667,66.66666666666667)node[anchor=south]{56};\draw(3.3333333333333335,68.33333333333334)rectangle(5.0,70.0);\draw(4.166666666666667,70.0)node[anchor=north]{54};\draw(4.166666666666667,68.33333333333334)node[anchor=south]{55};\draw(3.3333333333333335,70.0)rectangle(5.0,71.66666666666667);\draw(4.166666666666667,71.66666666666667)node[anchor=north]{53};\draw(4.166666666666667,70.0)node[anchor=south]{54};\draw(3.3333333333333335,71.66666666666667)rectangle(5.0,73.33333333333334);\draw(4.166666666666667,73.33333333333334)node[anchor=north]{52};\draw(4.166666666666667,71.66666666666667)node[anchor=south]{53};\draw(3.3333333333333335,73.33333333333334)rectangle(5.0,75.0);\draw(4.166666666666667,75.0)node[anchor=north]{51};\draw(4.166666666666667,73.33333333333334)node[anchor=south]{52};\draw(3.3333333333333335,75.0)rectangle(5.0,76.66666666666667);\draw(4.166666666666667,76.66666666666667)node[anchor=north]{50};\draw(4.166666666666667,75.0)node[anchor=south]{51};\draw(3.3333333333333335,76.66666666666667)rectangle(5.0,78.33333333333334);\draw(4.166666666666667,78.33333333333334)node[anchor=north]{49};\draw(4.166666666666667,76.66666666666667)node[anchor=south]{50};\draw(3.3333333333333335,78.33333333333334)rectangle(5.0,80.0);\draw(4.166666666666667,80.0)node[anchor=north]{48};\draw(4.166666666666667,78.33333333333334)node[anchor=south]{49};\draw(3.3333333333333335,80.0)rectangle(5.0,81.66666666666667);\draw(4.166666666666667,81.66666666666667)node[anchor=north]{47};\draw(4.166666666666667,80.0)node[anchor=south]{48};\draw(3.3333333333333335,81.66666666666667)rectangle(5.0,83.33333333333334);\draw(3.3333333333333335,82.5)node[anchor=west]{46};\draw(4.166666666666667,81.66666666666667)node[anchor=south]{47};\draw(5.0,43.333333333333336)rectangle(6.666666666666667,45.0);\draw(5.0,44.16666666666667)node[anchor=west]{31};\draw(6.666666666666667,44.16666666666667)node[anchor=east]{30};\draw(5.0,45.0)rectangle(6.666666666666667,46.66666666666667);\draw(5.0,45.833333333333336)node[anchor=west]{59};\draw(5.833333333333334,46.66666666666667)node[anchor=north]{3};\draw(5.0,46.66666666666667)rectangle(6.666666666666667,48.333333333333336);\draw(5.833333333333334,48.333333333333336)node[anchor=north]{4};\draw(5.833333333333334,46.66666666666667)node[anchor=south]{3};\draw(5.0,48.333333333333336)rectangle(6.666666666666667,50.0);\draw(5.833333333333334,50.0)node[anchor=north]{5};\draw(5.833333333333334,48.333333333333336)node[anchor=south]{4};\draw(5.0,50.0)rectangle(6.666666666666667,51.66666666666667);\draw(5.833333333333334,51.66666666666667)node[anchor=north]{6};\draw(5.833333333333334,50.0)node[anchor=south]{5};\draw(5.0,51.66666666666667)rectangle(6.666666666666667,53.333333333333336);\draw(5.833333333333334,53.333333333333336)node[anchor=north]{7};\draw(5.833333333333334,51.66666666666667)node[anchor=south]{6};\draw(5.0,53.333333333333336)rectangle(6.666666666666667,55.0);\draw(5.833333333333334,55.0)node[anchor=north]{8};\draw(5.833333333333334,53.333333333333336)node[anchor=south]{7};\draw(5.0,55.0)rectangle(6.666666666666667,56.66666666666667);\draw(5.833333333333334,56.66666666666667)node[anchor=north]{9};\draw(5.833333333333334,55.0)node[anchor=south]{8};\draw(5.0,56.66666666666667)rectangle(6.666666666666667,58.333333333333336);\draw(5.833333333333334,58.333333333333336)node[anchor=north]{10};\draw(5.833333333333334,56.66666666666667)node[anchor=south]{9};\draw(5.0,58.333333333333336)rectangle(6.666666666666667,60.0);\draw(5.833333333333334,60.0)node[anchor=north]{11};\draw(5.833333333333334,58.333333333333336)node[anchor=south]{10};\draw(5.0,60.0)rectangle(6.666666666666667,61.66666666666667);\draw(5.833333333333334,61.66666666666667)node[anchor=north]{12};\draw(5.833333333333334,60.0)node[anchor=south]{11};\draw(5.0,61.66666666666667)rectangle(6.666666666666667,63.333333333333336);\draw(5.833333333333334,63.333333333333336)node[anchor=north]{13};\draw(5.833333333333334,61.66666666666667)node[anchor=south]{12};\draw(5.0,63.333333333333336)rectangle(6.666666666666667,65.0);\draw(5.0,64.16666666666667)node[anchor=west]{14};\draw(6.666666666666667,64.16666666666667)node[anchor=east]{60};\draw(5.833333333333334,63.333333333333336)node[anchor=south]{13};\draw(5.0,65.0)rectangle(6.666666666666667,66.66666666666667);\draw(5.833333333333334,66.66666666666667)node[anchor=north]{35};\draw(6.666666666666667,65.83333333333334)node[anchor=east]{62};\draw(5.0,66.66666666666667)rectangle(6.666666666666667,68.33333333333334);\draw(5.833333333333334,68.33333333333334)node[anchor=north]{36};\draw(5.833333333333334,66.66666666666667)node[anchor=south]{35};\draw(5.0,68.33333333333334)rectangle(6.666666666666667,70.0);\draw(5.833333333333334,70.0)node[anchor=north]{37};\draw(5.833333333333334,68.33333333333334)node[anchor=south]{36};\draw(5.0,70.0)rectangle(6.666666666666667,71.66666666666667);\draw(5.833333333333334,71.66666666666667)node[anchor=north]{38};\draw(5.833333333333334,70.0)node[anchor=south]{37};\draw(5.0,71.66666666666667)rectangle(6.666666666666667,73.33333333333334);\draw(5.833333333333334,73.33333333333334)node[anchor=north]{39};\draw(5.833333333333334,71.66666666666667)node[anchor=south]{38};\draw(5.0,73.33333333333334)rectangle(6.666666666666667,75.0);\draw(5.833333333333334,75.0)node[anchor=north]{40};\draw(5.833333333333334,73.33333333333334)node[anchor=south]{39};\draw(5.0,75.0)rectangle(6.666666666666667,76.66666666666667);\draw(5.833333333333334,76.66666666666667)node[anchor=north]{41};\draw(5.833333333333334,75.0)node[anchor=south]{40};\draw(5.0,76.66666666666667)rectangle(6.666666666666667,78.33333333333334);\draw(5.833333333333334,78.33333333333334)node[anchor=north]{42};\draw(5.833333333333334,76.66666666666667)node[anchor=south]{41};\draw(5.0,78.33333333333334)rectangle(6.666666666666667,80.0);\draw(5.833333333333334,80.0)node[anchor=north]{43};\draw(5.833333333333334,78.33333333333334)node[anchor=south]{42};\draw(5.0,80.0)rectangle(6.666666666666667,81.66666666666667);\draw(5.833333333333334,81.66666666666667)node[anchor=north]{44};\draw(5.833333333333334,80.0)node[anchor=south]{43};\draw(5.0,81.66666666666667)rectangle(6.666666666666667,83.33333333333334);\draw(5.833333333333334,83.33333333333334)node[anchor=north]{45};\draw(5.833333333333334,81.66666666666667)node[anchor=south]{44};\draw(5.0,83.33333333333334)rectangle(6.666666666666667,85.0);\draw(6.666666666666667,84.16666666666667)node[anchor=east]{46};\draw(5.833333333333334,83.33333333333334)node[anchor=south]{45};\draw(6.666666666666667,43.333333333333336)rectangle(8.333333333333334,45.0);\draw(6.666666666666667,44.16666666666667)node[anchor=west]{30};\draw(8.333333333333334,44.16666666666667)node[anchor=east]{29};\draw(6.666666666666667,45.0)rectangle(8.333333333333334,46.66666666666667);\draw(7.5,46.66666666666667)node[anchor=north]{36};\draw(8.333333333333334,45.833333333333336)node[anchor=east]{65};\draw(6.666666666666667,46.66666666666667)rectangle(8.333333333333334,48.333333333333336);\draw(7.5,48.333333333333336)node[anchor=north]{37};\draw(7.5,46.66666666666667)node[anchor=south]{36};\draw(6.666666666666667,48.333333333333336)rectangle(8.333333333333334,50.0);\draw(7.5,50.0)node[anchor=north]{38};\draw(7.5,48.333333333333336)node[anchor=south]{37};\draw(6.666666666666667,50.0)rectangle(8.333333333333334,51.66666666666667);\draw(7.5,51.66666666666667)node[anchor=north]{39};\draw(7.5,50.0)node[anchor=south]{38};\draw(6.666666666666667,51.66666666666667)rectangle(8.333333333333334,53.333333333333336);\draw(7.5,53.333333333333336)node[anchor=north]{40};\draw(7.5,51.66666666666667)node[anchor=south]{39};\draw(6.666666666666667,53.333333333333336)rectangle(8.333333333333334,55.0);\draw(7.5,55.0)node[anchor=north]{41};\draw(7.5,53.333333333333336)node[anchor=south]{40};\draw(6.666666666666667,55.0)rectangle(8.333333333333334,56.66666666666667);\draw(7.5,56.66666666666667)node[anchor=north]{42};\draw(7.5,55.0)node[anchor=south]{41};\draw(6.666666666666667,56.66666666666667)rectangle(8.333333333333334,58.333333333333336);\draw(7.5,58.333333333333336)node[anchor=north]{43};\draw(7.5,56.66666666666667)node[anchor=south]{42};\draw(6.666666666666667,58.333333333333336)rectangle(8.333333333333334,60.0);\draw(7.5,60.0)node[anchor=north]{44};\draw(7.5,58.333333333333336)node[anchor=south]{43};\draw(6.666666666666667,60.0)rectangle(8.333333333333334,61.66666666666667);\draw(7.5,61.66666666666667)node[anchor=north]{45};\draw(7.5,60.0)node[anchor=south]{44};\draw(6.666666666666667,61.66666666666667)rectangle(8.333333333333334,63.333333333333336);\draw(8.333333333333334,62.5)node[anchor=east]{46};\draw(7.5,61.66666666666667)node[anchor=south]{45};\draw(6.666666666666667,63.333333333333336)rectangle(8.333333333333334,65.0);\draw(6.666666666666667,64.16666666666667)node[anchor=west]{60};\draw(7.5,65.0)node[anchor=north]{61};\draw(6.666666666666667,65.0)rectangle(8.333333333333334,66.66666666666667);\draw(6.666666666666667,65.83333333333334)node[anchor=west]{62};\draw(7.5,65.0)node[anchor=south]{61};\draw(6.666666666666667,66.66666666666667)rectangle(8.333333333333334,68.33333333333334);\draw(7.5,68.33333333333334)node[anchor=north]{56};\draw(8.333333333333334,67.5)node[anchor=east]{63};\draw(7.5,66.66666666666667)node[anchor=south]{57};\draw(6.666666666666667,68.33333333333334)rectangle(8.333333333333334,70.0);\draw(7.5,70.0)node[anchor=north]{55};\draw(7.5,68.33333333333334)node[anchor=south]{56};\draw(6.666666666666667,70.0)rectangle(8.333333333333334,71.66666666666667);\draw(7.5,71.66666666666667)node[anchor=north]{54};\draw(7.5,70.0)node[anchor=south]{55};\draw(6.666666666666667,71.66666666666667)rectangle(8.333333333333334,73.33333333333334);\draw(7.5,73.33333333333334)node[anchor=north]{53};\draw(7.5,71.66666666666667)node[anchor=south]{54};\draw(6.666666666666667,73.33333333333334)rectangle(8.333333333333334,75.0);\draw(7.5,75.0)node[anchor=north]{52};\draw(7.5,73.33333333333334)node[anchor=south]{53};\draw(6.666666666666667,75.0)rectangle(8.333333333333334,76.66666666666667);\draw(7.5,76.66666666666667)node[anchor=north]{51};\draw(7.5,75.0)node[anchor=south]{52};\draw(6.666666666666667,76.66666666666667)rectangle(8.333333333333334,78.33333333333334);\draw(7.5,78.33333333333334)node[anchor=north]{50};\draw(7.5,76.66666666666667)node[anchor=south]{51};\draw(6.666666666666667,78.33333333333334)rectangle(8.333333333333334,80.0);\draw(7.5,80.0)node[anchor=north]{49};\draw(7.5,78.33333333333334)node[anchor=south]{50};\draw(6.666666666666667,80.0)rectangle(8.333333333333334,81.66666666666667);\draw(7.5,81.66666666666667)node[anchor=north]{48};\draw(7.5,80.0)node[anchor=south]{49};\draw(6.666666666666667,81.66666666666667)rectangle(8.333333333333334,83.33333333333334);\draw(7.5,83.33333333333334)node[anchor=north]{47};\draw(7.5,81.66666666666667)node[anchor=south]{48};\draw(6.666666666666667,83.33333333333334)rectangle(8.333333333333334,85.0);\draw(6.666666666666667,84.16666666666667)node[anchor=west]{46};\draw(7.5,83.33333333333334)node[anchor=south]{47};\draw(6.666666666666667,85.0)rectangle(8.333333333333334,86.66666666666667);\draw(7.5,86.66666666666667)node[anchor=north]{36};\draw(8.333333333333334,85.83333333333334)node[anchor=east]{65};\draw(6.666666666666667,86.66666666666667)rectangle(8.333333333333334,88.33333333333334);\draw(7.5,88.33333333333334)node[anchor=north]{37};\draw(7.5,86.66666666666667)node[anchor=south]{36};\draw(6.666666666666667,88.33333333333334)rectangle(8.333333333333334,90.0);\draw(7.5,90.0)node[anchor=north]{38};\draw(7.5,88.33333333333334)node[anchor=south]{37};\draw(6.666666666666667,90.0)rectangle(8.333333333333334,91.66666666666667);\draw(7.5,91.66666666666667)node[anchor=north]{39};\draw(7.5,90.0)node[anchor=south]{38};\draw(6.666666666666667,91.66666666666667)rectangle(8.333333333333334,93.33333333333334);\draw(7.5,93.33333333333334)node[anchor=north]{40};\draw(7.5,91.66666666666667)node[anchor=south]{39};\draw(6.666666666666667,93.33333333333334)rectangle(8.333333333333334,95.0);\draw(7.5,95.0)node[anchor=north]{41};\draw(7.5,93.33333333333334)node[anchor=south]{40};\draw(6.666666666666667,95.0)rectangle(8.333333333333334,96.66666666666667);\draw(7.5,96.66666666666667)node[anchor=north]{42};\draw(7.5,95.0)node[anchor=south]{41};\draw(6.666666666666667,96.66666666666667)rectangle(8.333333333333334,98.33333333333334);\draw(7.5,98.33333333333334)node[anchor=north]{43};\draw(7.5,96.66666666666667)node[anchor=south]{42};\draw(6.666666666666667,98.33333333333334)rectangle(8.333333333333334,100.0);\draw(7.5,100.0)node[anchor=north]{44};\draw(7.5,98.33333333333334)node[anchor=south]{43};\draw(6.666666666666667,100.0)rectangle(8.333333333333334,101.66666666666667);\draw(7.5,101.66666666666667)node[anchor=north]{45};\draw(7.5,100.0)node[anchor=south]{44};\draw(6.666666666666667,101.66666666666667)rectangle(8.333333333333334,103.33333333333334);\draw(8.333333333333334,102.5)node[anchor=east]{46};\draw(7.5,101.66666666666667)node[anchor=south]{45};\draw(8.333333333333334,21.666666666666668)rectangle(10.0,23.333333333333336);\draw(9.166666666666668,23.333333333333336)node[anchor=north]{16};\draw(10.0,22.5)node[anchor=east]{15};\draw(8.333333333333334,23.333333333333336)rectangle(10.0,25.0);\draw(9.166666666666668,25.0)node[anchor=north]{17};\draw(9.166666666666668,23.333333333333336)node[anchor=south]{16};\draw(8.333333333333334,25.0)rectangle(10.0,26.666666666666668);\draw(9.166666666666668,26.666666666666668)node[anchor=north]{18};\draw(9.166666666666668,25.0)node[anchor=south]{17};\draw(8.333333333333334,26.666666666666668)rectangle(10.0,28.333333333333336);\draw(9.166666666666668,28.333333333333336)node[anchor=north]{19};\draw(9.166666666666668,26.666666666666668)node[anchor=south]{18};\draw(8.333333333333334,28.333333333333336)rectangle(10.0,30.0);\draw(9.166666666666668,30.0)node[anchor=north]{20};\draw(9.166666666666668,28.333333333333336)node[anchor=south]{19};\draw(8.333333333333334,30.0)rectangle(10.0,31.666666666666668);\draw(9.166666666666668,31.666666666666668)node[anchor=north]{21};\draw(9.166666666666668,30.0)node[anchor=south]{20};\draw(8.333333333333334,31.666666666666668)rectangle(10.0,33.333333333333336);\draw(9.166666666666668,33.333333333333336)node[anchor=north]{22};\draw(9.166666666666668,31.666666666666668)node[anchor=south]{21};\draw(8.333333333333334,33.333333333333336)rectangle(10.0,35.0);\draw(9.166666666666668,35.0)node[anchor=north]{23};\draw(9.166666666666668,33.333333333333336)node[anchor=south]{22};\draw(8.333333333333334,35.0)rectangle(10.0,36.66666666666667);\draw(9.166666666666668,36.66666666666667)node[anchor=north]{24};\draw(9.166666666666668,35.0)node[anchor=south]{23};\draw(8.333333333333334,36.66666666666667)rectangle(10.0,38.333333333333336);\draw(9.166666666666668,38.333333333333336)node[anchor=north]{25};\draw(9.166666666666668,36.66666666666667)node[anchor=south]{24};\draw(8.333333333333334,38.333333333333336)rectangle(10.0,40.0);\draw(9.166666666666668,40.0)node[anchor=north]{26};\draw(9.166666666666668,38.333333333333336)node[anchor=south]{25};\draw(8.333333333333334,40.0)rectangle(10.0,41.66666666666667);\draw(9.166666666666668,41.66666666666667)node[anchor=north]{27};\draw(9.166666666666668,40.0)node[anchor=south]{26};\draw(8.333333333333334,41.66666666666667)rectangle(10.0,43.333333333333336);\draw(9.166666666666668,43.333333333333336)node[anchor=north]{28};\draw(9.166666666666668,41.66666666666667)node[anchor=south]{27};\draw(8.333333333333334,43.333333333333336)rectangle(10.0,45.0);\draw(8.333333333333334,44.16666666666667)node[anchor=west]{29};\draw(9.166666666666668,45.0)node[anchor=north]{64};\draw(9.166666666666668,43.333333333333336)node[anchor=south]{28};\draw(8.333333333333334,45.0)rectangle(10.0,46.66666666666667);\draw(8.333333333333334,45.833333333333336)node[anchor=west]{65};\draw(9.166666666666668,45.0)node[anchor=south]{64};\draw(8.333333333333334,46.66666666666667)rectangle(10.0,48.333333333333336);\draw(9.166666666666668,48.333333333333336)node[anchor=north]{55};\draw(9.166666666666668,46.66666666666667)node[anchor=south]{56};\draw(8.333333333333334,48.333333333333336)rectangle(10.0,50.0);\draw(9.166666666666668,50.0)node[anchor=north]{54};\draw(9.166666666666668,48.333333333333336)node[anchor=south]{55};\draw(8.333333333333334,50.0)rectangle(10.0,51.66666666666667);\draw(9.166666666666668,51.66666666666667)node[anchor=north]{53};\draw(9.166666666666668,50.0)node[anchor=south]{54};\draw(8.333333333333334,51.66666666666667)rectangle(10.0,53.333333333333336);\draw(9.166666666666668,53.333333333333336)node[anchor=north]{52};\draw(9.166666666666668,51.66666666666667)node[anchor=south]{53};\draw(8.333333333333334,53.333333333333336)rectangle(10.0,55.0);\draw(9.166666666666668,55.0)node[anchor=north]{51};\draw(9.166666666666668,53.333333333333336)node[anchor=south]{52};\draw(8.333333333333334,55.0)rectangle(10.0,56.66666666666667);\draw(9.166666666666668,56.66666666666667)node[anchor=north]{50};\draw(9.166666666666668,55.0)node[anchor=south]{51};\draw(8.333333333333334,56.66666666666667)rectangle(10.0,58.333333333333336);\draw(9.166666666666668,58.333333333333336)node[anchor=north]{49};\draw(9.166666666666668,56.66666666666667)node[anchor=south]{50};\draw(8.333333333333334,58.333333333333336)rectangle(10.0,60.0);\draw(9.166666666666668,60.0)node[anchor=north]{48};\draw(9.166666666666668,58.333333333333336)node[anchor=south]{49};\draw(8.333333333333334,60.0)rectangle(10.0,61.66666666666667);\draw(9.166666666666668,61.66666666666667)node[anchor=north]{47};\draw(9.166666666666668,60.0)node[anchor=south]{48};\draw(8.333333333333334,61.66666666666667)rectangle(10.0,63.333333333333336);\draw(8.333333333333334,62.5)node[anchor=west]{46};\draw(9.166666666666668,61.66666666666667)node[anchor=south]{47};\draw(8.333333333333334,66.66666666666667)rectangle(10.0,68.33333333333334);\draw(8.333333333333334,67.5)node[anchor=west]{63};\draw(9.166666666666668,68.33333333333334)node[anchor=north]{19};\draw(8.333333333333334,68.33333333333334)rectangle(10.0,70.0);\draw(9.166666666666668,70.0)node[anchor=north]{20};\draw(9.166666666666668,68.33333333333334)node[anchor=south]{19};\draw(8.333333333333334,70.0)rectangle(10.0,71.66666666666667);\draw(9.166666666666668,71.66666666666667)node[anchor=north]{21};\draw(9.166666666666668,70.0)node[anchor=south]{20};\draw(8.333333333333334,71.66666666666667)rectangle(10.0,73.33333333333334);\draw(9.166666666666668,73.33333333333334)node[anchor=north]{22};\draw(9.166666666666668,71.66666666666667)node[anchor=south]{21};\draw(8.333333333333334,73.33333333333334)rectangle(10.0,75.0);\draw(9.166666666666668,75.0)node[anchor=north]{23};\draw(9.166666666666668,73.33333333333334)node[anchor=south]{22};\draw(8.333333333333334,75.0)rectangle(10.0,76.66666666666667);\draw(9.166666666666668,76.66666666666667)node[anchor=north]{24};\draw(9.166666666666668,75.0)node[anchor=south]{23};\draw(8.333333333333334,76.66666666666667)rectangle(10.0,78.33333333333334);\draw(9.166666666666668,78.33333333333334)node[anchor=north]{25};\draw(9.166666666666668,76.66666666666667)node[anchor=south]{24};\draw(8.333333333333334,78.33333333333334)rectangle(10.0,80.0);\draw(9.166666666666668,80.0)node[anchor=north]{26};\draw(9.166666666666668,78.33333333333334)node[anchor=south]{25};\draw(8.333333333333334,80.0)rectangle(10.0,81.66666666666667);\draw(9.166666666666668,81.66666666666667)node[anchor=north]{27};\draw(9.166666666666668,80.0)node[anchor=south]{26};\draw(8.333333333333334,81.66666666666667)rectangle(10.0,83.33333333333334);\draw(9.166666666666668,83.33333333333334)node[anchor=north]{28};\draw(9.166666666666668,81.66666666666667)node[anchor=south]{27};\draw(8.333333333333334,83.33333333333334)rectangle(10.0,85.0);\draw(8.333333333333334,84.16666666666667)node[anchor=west]{29};\draw(9.166666666666668,85.0)node[anchor=north]{64};\draw(9.166666666666668,83.33333333333334)node[anchor=south]{28};\draw(8.333333333333334,85.0)rectangle(10.0,86.66666666666667);\draw(8.333333333333334,85.83333333333334)node[anchor=west]{65};\draw(9.166666666666668,85.0)node[anchor=south]{64};\draw(8.333333333333334,86.66666666666667)rectangle(10.0,88.33333333333334);\draw(9.166666666666668,88.33333333333334)node[anchor=north]{55};\draw(9.166666666666668,86.66666666666667)node[anchor=south]{56};\draw(8.333333333333334,88.33333333333334)rectangle(10.0,90.0);\draw(9.166666666666668,90.0)node[anchor=north]{54};\draw(9.166666666666668,88.33333333333334)node[anchor=south]{55};\draw(8.333333333333334,90.0)rectangle(10.0,91.66666666666667);\draw(9.166666666666668,91.66666666666667)node[anchor=north]{53};\draw(9.166666666666668,90.0)node[anchor=south]{54};\draw(8.333333333333334,91.66666666666667)rectangle(10.0,93.33333333333334);\draw(9.166666666666668,93.33333333333334)node[anchor=north]{52};\draw(9.166666666666668,91.66666666666667)node[anchor=south]{53};\draw(8.333333333333334,93.33333333333334)rectangle(10.0,95.0);\draw(9.166666666666668,95.0)node[anchor=north]{51};\draw(9.166666666666668,93.33333333333334)node[anchor=south]{52};\draw(8.333333333333334,95.0)rectangle(10.0,96.66666666666667);\draw(9.166666666666668,96.66666666666667)node[anchor=north]{50};\draw(9.166666666666668,95.0)node[anchor=south]{51};\draw(8.333333333333334,96.66666666666667)rectangle(10.0,98.33333333333334);\draw(9.166666666666668,98.33333333333334)node[anchor=north]{49};\draw(9.166666666666668,96.66666666666667)node[anchor=south]{50};\draw(8.333333333333334,98.33333333333334)rectangle(10.0,100.0);\draw(9.166666666666668,100.0)node[anchor=north]{48};\draw(9.166666666666668,98.33333333333334)node[anchor=south]{49};\draw(8.333333333333334,100.0)rectangle(10.0,101.66666666666667);\draw(9.166666666666668,101.66666666666667)node[anchor=north]{47};\draw(9.166666666666668,100.0)node[anchor=south]{48};\draw(8.333333333333334,101.66666666666667)rectangle(10.0,103.33333333333334);\draw(8.333333333333334,102.5)node[anchor=west]{46};\draw(9.166666666666668,101.66666666666667)node[anchor=south]{47};\draw(10.0,21.666666666666668)rectangle(11.666666666666668,23.333333333333336);\draw(10.0,22.5)node[anchor=west]{15};\draw(11.666666666666668,22.5)node[anchor=east]{14};\draw(11.666666666666668,0.0)rectangle(13.333333333333334,1.6666666666666667);\draw(12.5,1.6666666666666667)node[anchor=north]{1};\draw(11.666666666666668,1.6666666666666667)rectangle(13.333333333333334,3.3333333333333335);\draw(12.5,3.3333333333333335)node[anchor=north]{2};\draw(12.5,1.6666666666666667)node[anchor=south]{1};\draw(11.666666666666668,3.3333333333333335)rectangle(13.333333333333334,5.0);\draw(12.5,5.0)node[anchor=north]{3};\draw(12.5,3.3333333333333335)node[anchor=south]{2};\draw(11.666666666666668,5.0)rectangle(13.333333333333334,6.666666666666667);\draw(12.5,6.666666666666667)node[anchor=north]{4};\draw(12.5,5.0)node[anchor=south]{3};\draw(11.666666666666668,6.666666666666667)rectangle(13.333333333333334,8.333333333333334);\draw(12.5,8.333333333333334)node[anchor=north]{5};\draw(12.5,6.666666666666667)node[anchor=south]{4};\draw(11.666666666666668,8.333333333333334)rectangle(13.333333333333334,10.0);\draw(12.5,10.0)node[anchor=north]{6};\draw(12.5,8.333333333333334)node[anchor=south]{5};\draw(11.666666666666668,10.0)rectangle(13.333333333333334,11.666666666666668);\draw(12.5,11.666666666666668)node[anchor=north]{7};\draw(12.5,10.0)node[anchor=south]{6};\draw(11.666666666666668,11.666666666666668)rectangle(13.333333333333334,13.333333333333334);\draw(12.5,13.333333333333334)node[anchor=north]{8};\draw(12.5,11.666666666666668)node[anchor=south]{7};\draw(11.666666666666668,13.333333333333334)rectangle(13.333333333333334,15.0);\draw(12.5,15.0)node[anchor=north]{9};\draw(12.5,13.333333333333334)node[anchor=south]{8};\draw(11.666666666666668,15.0)rectangle(13.333333333333334,16.666666666666668);\draw(12.5,16.666666666666668)node[anchor=north]{10};\draw(12.5,15.0)node[anchor=south]{9};\draw(11.666666666666668,16.666666666666668)rectangle(13.333333333333334,18.333333333333336);\draw(12.5,18.333333333333336)node[anchor=north]{11};\draw(12.5,16.666666666666668)node[anchor=south]{10};\draw(11.666666666666668,18.333333333333336)rectangle(13.333333333333334,20.0);\draw(12.5,20.0)node[anchor=north]{12};\draw(12.5,18.333333333333336)node[anchor=south]{11};\draw(11.666666666666668,20.0)rectangle(13.333333333333334,21.666666666666668);\draw(12.5,21.666666666666668)node[anchor=north]{13};\draw(12.5,20.0)node[anchor=south]{12};\draw(11.666666666666668,21.666666666666668)rectangle(13.333333333333334,23.333333333333336);\draw(11.666666666666668,22.5)node[anchor=west]{14};\draw(13.333333333333334,22.5)node[anchor=east]{60};\draw(12.5,21.666666666666668)node[anchor=south]{13};\draw(11.666666666666668,23.333333333333336)rectangle(13.333333333333334,25.0);\draw(12.5,25.0)node[anchor=north]{35};\draw(13.333333333333334,24.166666666666668)node[anchor=east]{62};\draw(11.666666666666668,25.0)rectangle(13.333333333333334,26.666666666666668);\draw(12.5,26.666666666666668)node[anchor=north]{36};\draw(12.5,25.0)node[anchor=south]{35};\draw(11.666666666666668,26.666666666666668)rectangle(13.333333333333334,28.333333333333336);\draw(12.5,28.333333333333336)node[anchor=north]{37};\draw(12.5,26.666666666666668)node[anchor=south]{36};\draw(11.666666666666668,28.333333333333336)rectangle(13.333333333333334,30.0);\draw(12.5,30.0)node[anchor=north]{38};\draw(12.5,28.333333333333336)node[anchor=south]{37};\draw(11.666666666666668,30.0)rectangle(13.333333333333334,31.666666666666668);\draw(12.5,31.666666666666668)node[anchor=north]{39};\draw(12.5,30.0)node[anchor=south]{38};\draw(11.666666666666668,31.666666666666668)rectangle(13.333333333333334,33.333333333333336);\draw(12.5,33.333333333333336)node[anchor=north]{40};\draw(12.5,31.666666666666668)node[anchor=south]{39};\draw(11.666666666666668,33.333333333333336)rectangle(13.333333333333334,35.0);\draw(12.5,35.0)node[anchor=north]{41};\draw(12.5,33.333333333333336)node[anchor=south]{40};\draw(11.666666666666668,35.0)rectangle(13.333333333333334,36.66666666666667);\draw(12.5,36.66666666666667)node[anchor=north]{42};\draw(12.5,35.0)node[anchor=south]{41};\draw(11.666666666666668,36.66666666666667)rectangle(13.333333333333334,38.333333333333336);\draw(12.5,38.333333333333336)node[anchor=north]{43};\draw(12.5,36.66666666666667)node[anchor=south]{42};\draw(11.666666666666668,38.333333333333336)rectangle(13.333333333333334,40.0);\draw(12.5,40.0)node[anchor=north]{44};\draw(12.5,38.333333333333336)node[anchor=south]{43};\draw(11.666666666666668,40.0)rectangle(13.333333333333334,41.66666666666667);\draw(12.5,41.66666666666667)node[anchor=north]{45};\draw(12.5,40.0)node[anchor=south]{44};\draw(11.666666666666668,41.66666666666667)rectangle(13.333333333333334,43.333333333333336);\draw(13.333333333333334,42.5)node[anchor=east]{46};\draw(12.5,41.66666666666667)node[anchor=south]{45};\draw(13.333333333333334,21.666666666666668)rectangle(15.0,23.333333333333336);\draw(13.333333333333334,22.5)node[anchor=west]{60};\draw(14.166666666666668,23.333333333333336)node[anchor=north]{61};\draw(13.333333333333334,23.333333333333336)rectangle(15.0,25.0);\draw(13.333333333333334,24.166666666666668)node[anchor=west]{62};\draw(14.166666666666668,23.333333333333336)node[anchor=south]{61};\draw(13.333333333333334,25.0)rectangle(15.0,26.666666666666668);\draw(14.166666666666668,26.666666666666668)node[anchor=north]{56};\draw(15.0,25.833333333333336)node[anchor=east]{63};\draw(14.166666666666668,25.0)node[anchor=south]{57};\draw(13.333333333333334,26.666666666666668)rectangle(15.0,28.333333333333336);\draw(14.166666666666668,28.333333333333336)node[anchor=north]{55};\draw(14.166666666666668,26.666666666666668)node[anchor=south]{56};\draw(13.333333333333334,28.333333333333336)rectangle(15.0,30.0);\draw(14.166666666666668,30.0)node[anchor=north]{54};\draw(14.166666666666668,28.333333333333336)node[anchor=south]{55};\draw(13.333333333333334,30.0)rectangle(15.0,31.666666666666668);\draw(14.166666666666668,31.666666666666668)node[anchor=north]{53};\draw(14.166666666666668,30.0)node[anchor=south]{54};\draw(13.333333333333334,31.666666666666668)rectangle(15.0,33.333333333333336);\draw(14.166666666666668,33.333333333333336)node[anchor=north]{52};\draw(14.166666666666668,31.666666666666668)node[anchor=south]{53};\draw(13.333333333333334,33.333333333333336)rectangle(15.0,35.0);\draw(14.166666666666668,35.0)node[anchor=north]{51};\draw(14.166666666666668,33.333333333333336)node[anchor=south]{52};\draw(13.333333333333334,35.0)rectangle(15.0,36.66666666666667);\draw(14.166666666666668,36.66666666666667)node[anchor=north]{50};\draw(14.166666666666668,35.0)node[anchor=south]{51};\draw(13.333333333333334,36.66666666666667)rectangle(15.0,38.333333333333336);\draw(14.166666666666668,38.333333333333336)node[anchor=north]{49};\draw(14.166666666666668,36.66666666666667)node[anchor=south]{50};\draw(13.333333333333334,38.333333333333336)rectangle(15.0,40.0);\draw(14.166666666666668,40.0)node[anchor=north]{48};\draw(14.166666666666668,38.333333333333336)node[anchor=south]{49};\draw(13.333333333333334,40.0)rectangle(15.0,41.66666666666667);\draw(14.166666666666668,41.66666666666667)node[anchor=north]{47};\draw(14.166666666666668,40.0)node[anchor=south]{48};\draw(13.333333333333334,41.66666666666667)rectangle(15.0,43.333333333333336);\draw(13.333333333333334,42.5)node[anchor=west]{46};\draw(14.166666666666668,41.66666666666667)node[anchor=south]{47};\draw(13.333333333333334,43.333333333333336)rectangle(15.0,45.0);\draw(14.166666666666668,45.0)node[anchor=north]{36};\draw(15.0,44.16666666666667)node[anchor=east]{65};\draw(13.333333333333334,45.0)rectangle(15.0,46.66666666666667);\draw(14.166666666666668,46.66666666666667)node[anchor=north]{37};\draw(14.166666666666668,45.0)node[anchor=south]{36};\draw(13.333333333333334,46.66666666666667)rectangle(15.0,48.333333333333336);\draw(14.166666666666668,48.333333333333336)node[anchor=north]{38};\draw(14.166666666666668,46.66666666666667)node[anchor=south]{37};\draw(13.333333333333334,48.333333333333336)rectangle(15.0,50.0);\draw(14.166666666666668,50.0)node[anchor=north]{39};\draw(14.166666666666668,48.333333333333336)node[anchor=south]{38};\draw(13.333333333333334,50.0)rectangle(15.0,51.66666666666667);\draw(14.166666666666668,51.66666666666667)node[anchor=north]{40};\draw(14.166666666666668,50.0)node[anchor=south]{39};\draw(13.333333333333334,51.66666666666667)rectangle(15.0,53.333333333333336);\draw(14.166666666666668,53.333333333333336)node[anchor=north]{41};\draw(14.166666666666668,51.66666666666667)node[anchor=south]{40};\draw(13.333333333333334,53.333333333333336)rectangle(15.0,55.0);\draw(14.166666666666668,55.0)node[anchor=north]{42};\draw(14.166666666666668,53.333333333333336)node[anchor=south]{41};\draw(13.333333333333334,55.0)rectangle(15.0,56.66666666666667);\draw(14.166666666666668,56.66666666666667)node[anchor=north]{43};\draw(14.166666666666668,55.0)node[anchor=south]{42};\draw(13.333333333333334,56.66666666666667)rectangle(15.0,58.333333333333336);\draw(14.166666666666668,58.333333333333336)node[anchor=north]{44};\draw(14.166666666666668,56.66666666666667)node[anchor=south]{43};\draw(13.333333333333334,58.333333333333336)rectangle(15.0,60.0);\draw(14.166666666666668,60.0)node[anchor=north]{45};\draw(14.166666666666668,58.333333333333336)node[anchor=south]{44};\draw(13.333333333333334,60.0)rectangle(15.0,61.66666666666667);\draw(15.0,60.833333333333336)node[anchor=east]{46};\draw(14.166666666666668,60.0)node[anchor=south]{45};\draw(15.0,25.0)rectangle(16.666666666666668,26.666666666666668);\draw(15.0,25.833333333333336)node[anchor=west]{63};\draw(15.833333333333334,26.666666666666668)node[anchor=north]{19};\draw(15.0,26.666666666666668)rectangle(16.666666666666668,28.333333333333336);\draw(15.833333333333334,28.333333333333336)node[anchor=north]{20};\draw(15.833333333333334,26.666666666666668)node[anchor=south]{19};\draw(15.0,28.333333333333336)rectangle(16.666666666666668,30.0);\draw(15.833333333333334,30.0)node[anchor=north]{21};\draw(15.833333333333334,28.333333333333336)node[anchor=south]{20};\draw(15.0,30.0)rectangle(16.666666666666668,31.666666666666668);\draw(15.833333333333334,31.666666666666668)node[anchor=north]{22};\draw(15.833333333333334,30.0)node[anchor=south]{21};\draw(15.0,31.666666666666668)rectangle(16.666666666666668,33.333333333333336);\draw(15.833333333333334,33.333333333333336)node[anchor=north]{23};\draw(15.833333333333334,31.666666666666668)node[anchor=south]{22};\draw(15.0,33.333333333333336)rectangle(16.666666666666668,35.0);\draw(15.833333333333334,35.0)node[anchor=north]{24};\draw(15.833333333333334,33.333333333333336)node[anchor=south]{23};\draw(15.0,35.0)rectangle(16.666666666666668,36.66666666666667);\draw(15.833333333333334,36.66666666666667)node[anchor=north]{25};\draw(15.833333333333334,35.0)node[anchor=south]{24};\draw(15.0,36.66666666666667)rectangle(16.666666666666668,38.333333333333336);\draw(15.833333333333334,38.333333333333336)node[anchor=north]{26};\draw(15.833333333333334,36.66666666666667)node[anchor=south]{25};\draw(15.0,38.333333333333336)rectangle(16.666666666666668,40.0);\draw(15.833333333333334,40.0)node[anchor=north]{27};\draw(15.833333333333334,38.333333333333336)node[anchor=south]{26};\draw(15.0,40.0)rectangle(16.666666666666668,41.66666666666667);\draw(15.833333333333334,41.66666666666667)node[anchor=north]{28};\draw(15.833333333333334,40.0)node[anchor=south]{27};\draw(15.0,41.66666666666667)rectangle(16.666666666666668,43.333333333333336);\draw(15.0,42.5)node[anchor=west]{29};\draw(15.833333333333334,43.333333333333336)node[anchor=north]{64};\draw(15.833333333333334,41.66666666666667)node[anchor=south]{28};\draw(15.0,43.333333333333336)rectangle(16.666666666666668,45.0);\draw(15.0,44.16666666666667)node[anchor=west]{65};\draw(15.833333333333334,43.333333333333336)node[anchor=south]{64};\draw(15.0,45.0)rectangle(16.666666666666668,46.66666666666667);\draw(15.833333333333334,46.66666666666667)node[anchor=north]{55};\draw(15.833333333333334,45.0)node[anchor=south]{56};\draw(15.0,46.66666666666667)rectangle(16.666666666666668,48.333333333333336);\draw(15.833333333333334,48.333333333333336)node[anchor=north]{54};\draw(15.833333333333334,46.66666666666667)node[anchor=south]{55};\draw(15.0,48.333333333333336)rectangle(16.666666666666668,50.0);\draw(15.833333333333334,50.0)node[anchor=north]{53};\draw(15.833333333333334,48.333333333333336)node[anchor=south]{54};\draw(15.0,50.0)rectangle(16.666666666666668,51.66666666666667);\draw(15.833333333333334,51.66666666666667)node[anchor=north]{52};\draw(15.833333333333334,50.0)node[anchor=south]{53};\draw(15.0,51.66666666666667)rectangle(16.666666666666668,53.333333333333336);\draw(15.833333333333334,53.333333333333336)node[anchor=north]{51};\draw(15.833333333333334,51.66666666666667)node[anchor=south]{52};\draw(15.0,53.333333333333336)rectangle(16.666666666666668,55.0);\draw(15.833333333333334,55.0)node[anchor=north]{50};\draw(15.833333333333334,53.333333333333336)node[anchor=south]{51};\draw(15.0,55.0)rectangle(16.666666666666668,56.66666666666667);\draw(15.833333333333334,56.66666666666667)node[anchor=north]{49};\draw(15.833333333333334,55.0)node[anchor=south]{50};\draw(15.0,56.66666666666667)rectangle(16.666666666666668,58.333333333333336);\draw(15.833333333333334,58.333333333333336)node[anchor=north]{48};\draw(15.833333333333334,56.66666666666667)node[anchor=south]{49};\draw(15.0,58.333333333333336)rectangle(16.666666666666668,60.0);\draw(15.833333333333334,60.0)node[anchor=north]{47};\draw(15.833333333333334,58.333333333333336)node[anchor=south]{48};\draw(15.0,60.0)rectangle(16.666666666666668,61.66666666666667);\draw(15.0,60.833333333333336)node[anchor=west]{46};\draw(15.833333333333334,60.0)node[anchor=south]{47};\end{scope}

